TACTICL: Task-Aware Compression of Tabular ICL Models

The strong performance of foundation models for tabular tasks comes at substantial inference costs. Distilling models into task-specific architectures reduces model size and computational demands but also sacrifices in-context adaptability. Here we introduce TACTICL, an automated task-aware compression framework for tabular in-context learning models that jointly prunes transformer layers and replaces them with lightweight adapters trained on downstream tasks, thus blending in-context with in-weight learning. We study TACTICL on 47 benchmark datasets and show that we can substitute up to 85% of layers without substantial performance drop on a given downstream task. We further show that TACTICL maintains robustness to data shifts, leaving its in-context ability intact. Overall, TACTICL provides a robust framework for exploiting the depth-wise redundancy of tabular foundation models by combining task-specific adaptation and structured compression. We provide the code at: https://github.com/Hebog/tfm_compression

==> figs/algo.tex <==
\documentclass[crop, tikz, subpreambles=true]{standalone}
\usepackage{tikz}
\usepackage{fontawesome5}
\usetikzlibrary{arrows.meta, positioning, fit, backgrounds, decorations.pathreplacing, calc}

%% Color definitions
\definecolor{teal50}{RGB}{220,235,212}
\definecolor{teal600}{RGB}{27,158,119}
\definecolor{purple50}{RGB}{227,223,244}
\definecolor{purple600}{RGB}{117,112,179}
\definecolor{blue50}{RGB}{207,241,234}
\definecolor{blue600}{RGB}{6,204,162}
\definecolor{coral50}{RGB}{250,217,198}
\definecolor{coral600}{RGB}{217,95,2}
\definecolor{amber50}{RGB}{250,237,186}
\definecolor{amber600}{RGB}{230,171,2}
\definecolor{green50}{RGB}{233,244,203}
\definecolor{green600}{RGB}{102,166,30}
\definecolor{gray50}{RGB}{241,239,232}
\definecolor{gray600}{RGB}{95,94,90}
\definecolor{replaced}{RGB}{231,41,138}  % blue for replaced layers

%% Styles
\tikzset{
  %% Boxes
  tealbox/.style={draw=teal600, fill=teal50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  tealbox/.default=2.8cm,
  purplebox/.style={draw=purple600, fill=purple50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  purplebox/.default=2.8cm,
  bluebox/.style={draw=replaced, fill=amber50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  bluebox/.default=2.8cm,
  coralbox/.style={draw=coral600, fill=coral50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  coralbox/.default=2.8cm,
  amberbox/.style={draw=amber600, fill=amber50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  amberbox/.default=2.8cm,
  greenbox/.style={draw=green600, fill=green50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  greenbox/.default=2.8cm,
  graybox/.style={draw=gray600, fill=gray50, rounded corners=4pt,
    minimum width=#1, minimum height=1cm, align=center,
    font=\small, inner sep=4pt},
  graybox/.default=2.8cm,
  %% Layer stripe inside model stack
  layerstripe/.style={draw=gray600, fill=white, rounded corners=2pt,
    minimum width=2.2cm, minimum height=0.4cm,
    font=\tiny, inner sep=2pt},
  layerstripe_replaced/.style={draw=replaced, fill=amber50, rounded corners=2pt,
    minimum width=1.4cm, minimum height=0.4cm,
    font=\tiny, inner sep=2pt},
  %% Stage container
  stagecontainer/.style={draw=gray50, fill=none, solid,
    rounded corners=3pt, inner sep=2pt},
    %% Inner stage container
  innerstagecontainer/.style={draw=gray600, fill=none, dashed,
    rounded corners=8pt, inner sep=7.5pt},
  %% Arrow
  stagecontainerlabel/.style={
    font=\footnotesize\color{gray600},
    inner sep=1pt,
    label distance=-2,
    yshift=-2
  },
  myarrow/.style={-{Stealth[length=5pt]}, gray600, line width=0.6pt},
  dashedarrow/.style={-{Stealth[length=5pt]}, gray600, line width=0.5pt, dashed},
}

\begin{document}
\begin{tikzpicture}[node distance=0.5cm and 0.6cm]

%% =========================================================
%% STAGE 1 — Hidden state extraction
%% =========================================================
\node[font=\bfseries\small,text width=4.2cm, gray600] (s1label) {1. Hidden states\\ extraction};

%% --- Original data (10 samples, features + labels) ---
\node[below=0.6cm of s1label, xshift=-1.75cm, yshift=-0.cm] (data) {};
\foreach \i in {0,...,9} {
  % features
  \node[draw=teal600, fill=teal50, minimum size=0.21cm]
    (f\i) at ($(data)+(0.25*\i,0)$) {};
  % labels
  \node[draw=teal600, fill=teal600, minimum size=0.21cm]
    (l\i) at ($(data)+(0.25*\i,-0.30)$) {};
}
\node[above=0.1cm of f4, font=\small] {\textbf{Train data}};

%% --- Split data (second half without labels) ---
\node[below=0.75cm of data] (splitdata) {};
\foreach \i in {0,...,9} {
  % features stay
  \node[draw=teal600, fill=teal50, minimum size=0.21cm]
    (sf\i) at ($(splitdata)+(0.25*\i,0)$) {};
    
  % labels only for first half
  \ifnum\i<6
    \node[draw=teal600, fill=teal600, minimum size=0.21cm]
      (sl\i) at ($(splitdata)+(0.25*\i,-0.30)$) {};
  \else
    \node[draw=gray600, fill=gray50, minimum size=0.21cm]
      (sl\i) at ($(splitdata)+(0.25*\i,-0.30)$) {};
  \fi
}

%% visual split line

\draw[solid, coral600] 
  ($(splitdata)+(1.875,0.25)$) -- ($(splitdata)+(1.875,-0.6)$);

\draw[solid, coral600] 
  ($(splitdata)+(1.375,0.25)$) -- ($(splitdata)+(1.375,-0.6)$);

\node[below=0.2cm of sl4, font=\scriptsize] {$\mathcal{D}_\mathrm{train^2} / \mathcal{D}_\mathrm{val} / \mathcal{D}_\mathrm{search}$};

%% --- Full model ---
\node[purplebox=2.62cm, minimum height=2.8cm,
      right=2.525cm of splitdata, yshift=0.45cm]
  (fullmodel) {};
\node[font=\small\bfseries, purple600,
      above=-0.05cm of fullmodel.north, anchor=south] {\textbf{Full model}};

\node[layerstripe, above=0.08cm of fullmodel.south] (lyr0) {\footnotesize Embedding};
\node[layerstripe, above=0.06cm of lyr0] (lyr1) {\footnotesize Layer 1};
\node[font=\tiny, above=0.03cm of lyr1] (ldots) {$\vdots$};
\node[layerstripe, above=0.0cm of ldots] (lyrLm1) {\footnotesize Layer $L{-}1$};
\node[layerstripe, above=0.06cm of lyrLm1] (lyrL) {\footnotesize Layer $L$};

%% --- Hidden states ---
\node[coralbox=2.0cm, minimum height=2.6cm,
      right=0.3cm of fullmodel]
  (hidstates) {\textbf{Hidden}\\\textbf{states}\\$h_0 \ldots h_L$};

%% --- Arrows ---
% down arrow (split)
\draw[myarrow] (l4.south) -- node[right, font=\scriptsize]{split} (sf4.north);

% to model
\draw[myarrow]  ($(sf9.east)!0.5!(sl9.east)$) -- ++(0.09,0) |- (fullmodel.west);

\draw[myarrow] (fullmodel.east) -- (hidstates.west);

%% --- Stage container ---
\node[inner sep=0pt,
  fit=(data)(splitdata)(fullmodel)(hidstates)(s1label)]
  (stage1raw) {};


%% =========================================================
%% STAGE 2 — Adapter training
%% =========================================================
\node[font=\bfseries\small, gray600,
      right=4.2cm of s1label, anchor=west]
  (s2label) {2. Adapter pre-training \circled{P}};
%% h_{l-1}
\node[coralbox=1.cm, below=0.4cm of s2label, xshift=-1.165cm]
  (hlml) {$h_{\ell}$};

%% h_{l}
\node[coralbox=1.cm, below=0.3cm of hlml, xshift=0cm]
  (hlm1) {$h_{\ell-1}$};

%% Adapter l
\node[greenbox=2.8cm, right=0.275cm of hlml]
  (losslabel){\footnotesize $\|\hat{h}_\ell - h_\ell\|_2$};
% \min_{\theta_\ell}
%% h_l target
\node[coralbox=1.cm, right=0.275cm of losslabel]
  (hl) {$\hat{h_\ell}$};

%% Loss annotation
\node[bluebox=2.8cm, below=0.3cm of losslabel]
  (adapterl)  {\textbf{Adapter} \\{\footnotesize  $f_{\theta_\ell}: h_{\ell-1} \to h_\ell$}};

%% Repeated note
% \node[font=\footnotesize\color{gray600}, right=1.2cm of hl]
%   (repnote) {repeated for $\ell = 1 \ldots L$};
% $L$ trained adapters
%% Trained adapters result
% \node[graybox=3.4cm, below=0.4cm of adapterl]
%   (trainedadapters) {\textbf{}};

%% Stage 2 container
\begin{scope}[on background layer]
  \node[innerstagecontainer,
        fit=(hlm1)(adapterl)(hl)(losslabel),
        label={[font=\footnotesize\color{gray600}]above right: $\ell = 1 \ldots L$}]
  (stage2loopbox) {};
\end{scope}

%% Stage 2 container
\node[inner sep=0pt,
    fit=(s2label)(hlm1)(adapterl)(hl)(losslabel)]
  (stage2raw) {};

%% Arrows — stage 2
\draw[myarrow] (hlm1) -- (adapterl);
\draw[myarrow] (hl) -- (losslabel);
% \draw[myarrow] (adapterl) -- (losslabel);
\draw[myarrow] (adapterl.east) -- ( hl.south |-adapterl.east) -- (hl.south);
\draw[myarrow] (hlml) -- (losslabel);
\draw[myarrow] (losslabel) -- node[midway, left]{\scriptsize AdamW to update $\theta_{\ell}$} (adapterl);



%% Inter-stage arrow (stage 1 -> stage 2): hidden states down
\draw[myarrow] (hidstates.east) 
  -| ([xshift=-0.5cm]hlm1.west) -- (hlm1.west)
  node[midway, below, font=\footnotesize\color{gray600}] {};
\node[font=\footnotesize\color{gray600}, below=0.08cm of hidstates.south]
  {};
\draw[myarrow] (hidstates.east) 
  -| ([xshift=-0.5cm]hlml.west) -- (hlml.west)
  node[midway, below, font=\footnotesize\color{gray600}] {};
\node[font=\footnotesize\color{gray600}, below=0.08cm of hidstates.south]
  {};

%% =========================================================
%% STAGE 3 — Layer selection
%% =========================================================
\node[font=\bfseries\small, gray600,
      below=4.cm of s2label.west,anchor=west]
  (s3label) {3. Layer(s) selection \circled{S}};


%% Hybrid model (n layers replaced)
\node[purplebox=2.62cm, minimum height=2.8cm,
      below=0.4cm of s3label,]
  (hybridmodel) {};
\node[font=\small\bfseries, purple600,
      above=-0.05cm of hybridmodel.north, anchor=south] {\textbf{Hybrid model}};
\node[layerstripe, above=0.08cm of hybridmodel.south] (hm0) {\footnotesize Embedding};
\node[layerstripe, above=0.06cm of hm0] (hml1) {\footnotesize Layer 1};
\node[font=\tiny, above=0.03cm of hml1] (hmdots) {$\vdots$};
\node[layerstripe_replaced, above=0.0cm of hmdots] (hmadapt1) {\footnotesize Adapter};
\node[layerstripe, above=0.06cm of hmadapt1] (hmlL) {\footnotesize Layer $L$};


%% Search / AUC block
\node[greenbox=1.cm, right=0.8cm of hybridmodel ]
  (search) {\rotatebox{90}{\parbox{3.cm}{
    \centering
    \textbf{Greedy search}\\
    {\scriptsize eval obj. on search split}
  }}};

%% Original (full) model

\node[purplebox=.6cm, minimum height=2.8cm,
      right=0.4cm of search, ]
  (model3) {\rotatebox{90}{\parbox{2.6cm}{
    \centering
    \textbf{Full model}\\
    {}
  }}};
%% Original (full) model
% \node[purplebox=2.6cm, minimum height=2.8cm,
%       right=0.8cm of search, ]
%   (model3) {};
% \node[font=\small\bfseries, purple600,
%       above=-0.05cm of model3.north, anchor=south] {\textbf{Full model}};
% \node[layerstripe, above=0.08cm of model3.south] (m3l0) {\footnotesize Embedding};
% \node[layerstripe, above=0.06cm of m3l0] (m3l1) {\footnotesize Layer 1};
% \node[font=\tiny, above=0.03cm of m3l1] (m3dots) {$\vdots$};
% \node[layerstripe, above=0.0cm of m3dots] (m3lLm1) {\footnotesize Layer $L{-}1$};
% \node[layerstripe, above=0.06cm of m3lLm1] (m3lL) {\footnotesize Layer $L$};

%% Legend
% \node[font=\small\bfseries, purple600,
%       above=-0.05cm of hybridmodel.north, anchor=south] {\textbf{Hybrid model}};
% \node[layerstripe, above=0.1cm of model3.north,xshift=0.65cm,yshift=0.45cm,
%       minimum width=1.25cm] (leg1) {\footnotesize kept};
% % \node[font=\footnotesize, right=0.1cm of leg1] {original layer};
% \node[layerstripe_replaced, left=0.05cm of leg1,
%       minimum width=1.3cm] (leg2) {\footnotesize replaced};
% \node[font=\footnotesize, right=0.1cm of leg2] {adapter ($n < L$)};

%% Stage 3 container
\node[inner sep=0pt,
      fit=(s3label)(search)(hybridmodel)(model3)]
  (stage3raw) {};

%% Search container
\begin{scope}[on background layer]
  \node[innerstagecontainer,
        fit=(hybridmodel)(search),
        label={[font=\footnotesize\color{gray600}]above left:}]
    (searchbox) {};
\end{scope}

%% Arrows — stage 3
\draw[myarrow] (model3) -- node[above, font=\footnotesize] {} (search);
\draw[myarrow]
  ([yshift=0.1cm]search.west) to[bend right=30]
  node[above, font=\footnotesize] {\rotatebox{90}{replace $n$}}
  ([yshift=0.1cm]hybridmodel.east);
\draw[myarrow]
  ([yshift=-0.1cm]hybridmodel.east) to[bend right=30]
  node[below, font=\footnotesize] {\rotatebox{90}{eval}}
  ([yshift=-0.1cm]search.west);
%% Inter-stage arrow (stage 2 -> stage 3)
\draw[myarrow] (adapterl.south) -- ++(0,-0.35)
  -| (search.north);

% \draw[myarrow] ([yshift=-0.5cm]valset.south) -- ++(0,-0.5)
  % node[coordinate] (valroute) {};

%% =========================================================
%% STAGE 4 — Optional fine-tuning
%% =========================================================
\node[font=\bfseries\small, gray600,
      below=4.2cm of s1label.west,anchor=west]
  (s4label) {4. Finetuning (opt.) \circled{F}};

%% --- Full train data (like Stage 1) ---
\node[below=0.3cm of s4label, xshift=-1.3cm, yshift=-.5cm](fulltrain) {};
\foreach \i in {0,...,9} {
  % features
  \node[draw=teal600, fill=teal50, minimum size=0.21cm]
    (ftf\i) at ($(fulltrain)+(0.25*\i,0)$) {};
  % labels
  \node[draw=teal600, fill=teal600, minimum size=0.21cm]
    (ftl\i) at ($(fulltrain)+(0.25*\i,-0.30)$) {};
}
\node[above=0.1cm of ftf4, font=\small] {\textbf{Train data}};


%% --- Pretraining data (data-generating process / mixture) ---
\node[below=0.5cm of fulltrain] (pretrain) {};
\foreach \row in {0,...,3} {
  \foreach \i in {0,...,9} {
    \node[draw=gray600, fill=gray50, minimum size=0.18cm, opacity=0.7]
      at ($(pretrain)+(0.25*\i,-0.25*\row)$) {};
  }
}
\node[below=1.5cm of ftf4, font=\small](pt_sign){\textbf{Pre-train data}};

%% --- Final model ---
% \node[purplebox=2.6cm, minimum height=2.0cm,
%       right=4.84cm of fulltrain, yshift=-0.4cm]
%   (finalmodel) {\textbf{Final model}\\{\footnotesize hybrid + tuned}\\{\footnotesize (test-ready)}};
\node[purplebox=2.62cm, minimum height=2.8cm,
      right=4.8cm of pretrain, ]
  (finalmodel) {};
\node[font=\small\bfseries, purple600,
      above=-0.05cm of finalmodel.north, anchor=south]
  {\textbf{Hybrid model}};
\node[layerstripe, above=0.08cm of finalmodel.south] (hm0) {\footnotesize  {\tiny \faSnowflake} Embedding};
\node[layerstripe, above=0.06cm of hm0] (hml1) {\footnotesize {\tiny \faSnowflake} Layer 1};
\node[font=\tiny, above=0.03cm of hml1] (hmdots) {$\vdots$};
\node[layerstripe_replaced, above=0.0cm of hmdots] (hmadapt1) {\footnotesize {\tiny \faFire} Adapter};
\node[layerstripe, above=0.06cm of hmadapt1] (hmlL) {\footnotesize {\tiny \faSnowflake} Layer $L$};

%% --- Fintuning ---

\node[greenbox=1.cm, right=3.5cm of pretrain]
  (finetuning) {\rotatebox{90}{\parbox{3cm}{
    \centering
    \textbf{Finetuning}\\
    {\scriptsize AdamW, lr=1e-5}
  }}};

%% --- Arrows ---
% from train data
\draw[myarrow]
  ($(ftf9.east)!0.5!(ftl9.east)$) -- ++(0.3,0) |- (finetuning.west);

% from pretraining mixture
\draw[myarrow]
  ($(pretrain.east)+(2.25, -0.37)$) -- ++(0.3,0) |- (finetuning.west);

% from ft to model
\draw[myarrow]
  ([yshift=0.1cm]finalmodel.west) to[bend right=30]
  node[above, font=\footnotesize] {\rotatebox{90}{}}
  ([yshift=0.1cm]finetuning.east);
\draw[myarrow]
  ([yshift=-0.1cm]finetuning.east) to[bend right=30]
  node[below, font=\footnotesize] {\rotatebox{90}{}}
  ([yshift=-0.1cm]finalmodel.west);

%% Inter-stage arrow (stage 3 -> stage 4)
\draw[myarrow]
  (hybridmodel.west) -| 
  ($(finalmodel.east)!0.5!(hybridmodel.west)$) |- (finalmodel.east);


%% Search container
\begin{scope}[on background layer]
  \node[innerstagecontainer,
        fit=(finalmodel)(finetuning),
        label={[font=\footnotesize\color{gray600}]above left:}]
    (finalmodel) {};
\end{scope}

%% --- Stage 4 container ---
\node[inner sep=0pt,
      fit=(s4label)(fulltrain)(pretrain)(finalmodel)(pt_sign)]
  (stage4raw) {};

%% =========================================================
%% OUTER STAGE CONTAINERS — normalized grid sizes
%% Row heights: 1=2 and 3=4
%% Column widths: 1=4 and 2=3
%% =========================================================
\begin{scope}[on background layer]
  \node[inner sep=0pt, fit=(stage1raw)(stage2raw)] (row1raw) {};
  \node[inner sep=0pt, fit=(stage3raw)(stage4raw)] (row2raw) {};
  \node[inner sep=0pt, fit=(stage1raw)(stage4raw)] (col1raw) {};
  \node[inner sep=0pt, fit=(stage2raw)(stage3raw)] (col2raw) {};

  \coordinate (s1nw) at (col1raw.west |- row1raw.north);
  \coordinate (s1se) at (col1raw.east |- row1raw.south);
  \coordinate (s2nw) at (col2raw.west |- row1raw.north);
  \coordinate (s2se) at (col2raw.east |- row1raw.south);
  \coordinate (s3nw) at (col2raw.west |- row2raw.north);
  \coordinate (s3se) at (col2raw.east |- row2raw.south);
  \coordinate (s4nw) at (col1raw.west |- row2raw.north);
  \coordinate (s4se) at (col1raw.east |- row2raw.south);

  \node[stagecontainer, inner sep=5pt,
        fit=(s1nw)(s1se),
        label={[stagecontainerlabel]above left:}]
    (stage1box) {};

  \node[stagecontainer, inner sep=5pt,
        fit=(s2nw)(s2se),
        label={[stagecontainerlabel]above left:}]
    (stage2box) {};

  \node[stagecontainer, inner sep=5pt,
        fit=(s3nw)(s3se),
        label={[stagecontainerlabel]above left:}]
    (stage3box) {};

  \node[stagecontainer, inner sep=5pt,
        fit=(s4nw)(s4se),
        label={[stagecontainerlabel]above left:}]
    (stage4box) {};
\end{scope}

%% Arrows — stage 4
% \draw[myarrow] (fulltrain) -- (finetune);
% \draw[myarrow] (pretrain) -- (finetune);
% \draw[myarrow] (finetune) -- (finalmodel);

%% Inter-stage arrow (stage 3 -> stage 4)
% \draw[myarrow] (hybridmodel.south) -- ++(0,-0.4) -| (finetune.north);

\end{tikzpicture}
\end{document}
